MedHallu: A Comprehensive Benchmark for Detecting Medical Hallucinations in Large Language Models

Advancements in Large Language Models (LLMs) and their increasing use in medical question-answering necessitate rigorous evaluation of their reliability. A critical challenge lies in hallucination, where models generate plausible yet factually incorrect outputs. In the medical domain, this poses serious risks to patient safety and clinical decision-making. To address this, we introduce MedHallu, the first benchmark specifically designed for medical hallucination detection. MedHallu comprises 10,000 high-quality question-answer pairs derived from PubMedQA, with hallucinated answers systematically generated through a controlled pipeline. Our experiments show that state-of-the-art LLMs, including GPT-4o, Llama-3.1, and the medically fine-tuned UltraMedical, struggle with this binary hallucination detection task, with the best model achieving an F1 score as low as 0.625 for detecting "hard" category hallucinations. Using bidirectional entailment clustering, we show that harder-to-detect hallucinations are semantically closer to ground truth. Through experiments, we also show incorporating domain-specific knowledge and introducing a "not sure" category as one of the answer categories improves the precision and F1 scores by up to 38% relative to baselines.

==> figures/mesh_plot.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
\begin{tikzpicture}
\tiny
\begin{axis}[
    width=12cm,
    height=7cm,
    ybar=-40pt,    % Reduced from 8pt to bring bars closer
    bar width=22pt,
    ylabel={\normalsize\textbf{Accuracy of categories (\%)}},
    xlabel={\normalsize\textbf{Top 5 Mesh categories of MedHallu}},
    xlabel style={yshift=-1em}, 
    symbolic x coords={D1,D2,A1,A2,C1,C2,H1,H2,P1,P2},
    xtick={D1,A1,C1,H1,P1},
    xticklabels={\normalsize\textbf{Diseases}, \normalsize\textbf{Analytical}, \normalsize\textbf{Chemicals}, \normalsize\textbf{Healthcare}, \normalsize\textbf{Psychiatry}},
    xticklabel style={
        rotate=45,           % Rotates labels 45 degrees
        anchor=east,         % Aligns the labels properly
        yshift=-0.5em        % Adjusts vertical position
    },
    legend style={
        at={(0.5,1.15)},
        anchor=north,
        legend columns=2,
        font=\normalsize
    },
    ymin=0,
    ymax=100,   % Changed to a percentage scale
    axis lines=left,
    clip=false,
    enlarge x limits=0.1,  % Reduced side margins
    nodes near coords,
    nodes near coords style={font=\normalsize},
    every node near coord/.append style={yshift=1pt}
]

% Calculated percentages (rounded to one decimal place):
% Diseases: Correct: 148/259*100 ≈ 57.1, Incorrect: 111/259*100 ≈ 42.9
% Analytical: Correct: 124/201*100 ≈ 61.7, Incorrect: 77/201*100 ≈ 38.3
% Chemicals: Correct: 107/158*100 ≈ 67.7, Incorrect: 51/158*100 ≈ 32.3
% Healthcare: Correct: 55/97*100 ≈ 56.7, Incorrect: 42/97*100 ≈ 43.3
% Psychiatry: Correct: 36/67*100 ≈ 53.7, Incorrect: 31/67*100 ≈ 46.3

\addplot[fill=teal!45!white, draw=teal!55!white] coordinates {
    (D1,57.1) (A1,61.7) (C1,67.7) (H1,56.7) (P1,53.7)
}; \addlegendentry{Correct}

\addplot[fill=red!45!white, draw=red!55!white] coordinates {
    (D2,42.9) (A2,38.3) (C2,32.3) (H2,43.3) (P2,46.3)
}; \addlegendentry{Incorrect}

\label{Mesh_class_plot}
\end{axis}
\end{tikzpicture}
\end{document}

==> figures/plots.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\small]
    % Define common colors
    \definecolor{easycolor}{RGB}{46,204,113}
    \definecolor{mediumcolor}{RGB}{52,152,219}
    \definecolor{hardcolor}{RGB}{231,76,60}
    \definecolor{correctcolor}{RGB}{46,204,113}
    \definecolor{incorrectcolor}{RGB}{231,76,60}
    
    \begin{axis}[
        at={(0,-2cm)},
        anchor=north west,
        width=10cm,
        height=6cm,
        ybar,
        bar width=10pt,
        ymin=0, ymax=1,
        ylabel={Category-wise accuracy (\%)},
        symbolic x coords={MPM, II, MQ, MEF},
        xtick=data,
        xticklabels={
            {Mechanism\\Misattribution\\(MPM)},
            {Incomplete\\Information\\(II)},
            {Question\\Misinterpretation\\(MQ)},
            {Evidence\\Fabrication\\(MEF)}
        },
        x tick label style={align=center, font=\scriptsize},
        y tick label style={font=\scriptsize},
        legend style={
            at={(0.8,0.98)}, 
            anchor=north, 
            font=\scriptsize, 
            legend columns=-1,
            transpose legend,
            row sep=0pt,
            column sep=5pt
        },
        title={Performance of different hallucination types},
        title style={font=\small},
        ymajorgrids=true,
        grid style={dashed, gray!30},
        nodes near coords,
        every node near coord/.append style={
            anchor=south,
            font=\tiny,
            yshift=2pt
        },
        enlarge x limits=0.15,
        axis lines*=left  % This removes the box and keeps only left axes
    ]
        \addplot[fill=correctcolor] coordinates {
            (MPM, 0.6953) (II, 0.5376) (MQ, 0.6361) (MEF, 0.6939)
        };
        \addplot[fill=incorrectcolor, bar shift=0.3cm] coordinates {
            (MPM, 0.3047) (II, 0.4624) (MQ, 0.3639) (MEF, 0.3061)
        };
        \legend{Correct, Incorrect}
    \end{axis}
\end{tikzpicture}
\end{document}

==> figures/statistics_tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}[font=\small]
    % Define common colors
    \definecolor{easycolor}{RGB}{46,204,113}
    \definecolor{mediumcolor}{RGB}{52,152,219}
    \definecolor{hardcolor}{RGB}{231,76,60}
    
    \begin{axis}[
        width=10cm,
        height=6cm,
        ybar,
        bar width=8pt,
        ymin=0, ymax=0.65,
        ylabel={\% of samples by difficulty},
        symbolic x coords={MPM, II, MQ, MEF},
        xtick=data,
        xticklabels={
            {Mechanism\\Misattribution},
            {Incomplete\\Information},
            {Question\\Misinterpretation},
            {Evidence\\Fabrication}
        },
        x tick label style={align=center, font=\scriptsize},
        y tick label style={font=\scriptsize},
        legend style={
            at={(0.98,0.98)},
            anchor=north east,
            font=\scriptsize,
            legend columns=-1,
            transpose legend,
            row sep=0pt,
            column sep=5pt
        },
        ymajorgrids=true,
        grid style={dashed, gray!30},
        nodes near coords,
        every node near coord/.append style={
            anchor=south,
            font=\tiny,
            yshift=2pt
        },
        enlarge x limits=0.15,
        axis lines*=left  % This is the key change - only shows left axes
    ]
        \addplot[fill=easycolor, bar shift=-0.5cm] coordinates {
            (MPM, 0.3295) (II, 0.2635) (MQ, 0.3276) (MEF, 0.3265)
        };
        \addplot[fill=mediumcolor, bar shift= 0.00cm] coordinates {
            (MPM, 0.3322) (II, 0.3290) (MQ, 0.3182) (MEF, 0.3061)
        };
        \addplot[fill=hardcolor, bar shift= 0.5cm] coordinates {
            (MPM, 0.3384) (II, 0.4075) (MQ, 0.3542) (MEF, 0.3673)
        };
        \legend{Easy, Medium, Hard}
        
        \node[anchor=south] at (axis cs: MPM, 0.46) {\scriptsize Total: 1129};
        \node[anchor=south] at (axis cs: II, 0.46) {\scriptsize Total: 1222};
        \node[anchor=south] at (axis cs: MQ, 0.46) {\scriptsize Total: 7600};
        \node[anchor=south] at (axis cs: MEF, 0.46) {\scriptsize Total: 49};
        
    \end{axis}
\end{tikzpicture}
\end{document}
